Rare Kaon Decays

Rare Kaon decays provide sensitive probes of short distance physics. Among the most promising modes are the K+ --> pi+ nu anti-nu and K(L) --> pi0 nu anti-nu modes due to their theoretical cleanness and the dedicated experiments, NA62 and KOTO. The key to the success of New Physics searches in these modes is the precision in the standard model prediction. We review the status and the recent progress of their standard model prediction, and also discuss the predictions and New Physics sensitivities of the K(L) --> pi0 l+ l- and K(L) --> mu+ mu- decays.

==> X_mh_NLO_bandT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1938,704){\makebox(0,0)[r]{\strut{} 1.46}}%
      \put(1938,1383){\makebox(0,0)[r]{\strut{} 1.48}}%
      \put(1938,2061){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1938,2740){\makebox(0,0)[r]{\strut{} 1.52}}%
      \put(1938,3418){\makebox(0,0)[r]{\strut{} 1.54}}%
      \put(1938,4097){\makebox(0,0)[r]{\strut{} 1.56}}%
      \put(1938,4775){\makebox(0,0)[r]{\strut{} 1.58}}%
      \put(2341,484){\makebox(0,0){\strut{} 120}}%
      \put(3427,484){\makebox(0,0){\strut{} 140}}%
      \put(4513,484){\makebox(0,0){\strut{} 160}}%
      \put(5598,484){\makebox(0,0){\strut{} 180}}%
      \put(1036,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{X}_t$}}}%
      \put(4105,154){\makebox(0,0){\strut{}$M_H [GeV]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2179,3893){\makebox(0,0)[l]{\strut{}\scriptsize $\boldsymbol{\text{\bf LO}^{\bf on-shell}}$}}%
      \put(2179,3248){\makebox(0,0)[l]{\strut{}\scriptsize $\boldsymbol{\text{\bf NLO}\,\text{\bf large-}m_t^{\bf on-shell}}$}}%
      \put(2179,1552){\makebox(0,0)[l]{\strut{}\scriptsize $\text{\bf NLO}^{\bf on-shell}$}}%
      \put(6032,1450){\makebox(0,0)[r]{\strut{}\scriptsize $\boldsymbol{\text{\bf LO}^{\overline{\text{\bf MS}}}}$}}%
      \put(6032,1111){\makebox(0,0)[r]{\strut{}\scriptsize $\boldsymbol{\text{\bf NLO}\,\text{\bf large-}m_t^{\overline{\text{\bf MS}}}}$}}%
      \put(6032,1993){\makebox(0,0)[r]{\strut{}\scriptsize $\text{\bf NLO}^{\overline{\text{\bf MS}}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./X_mh_NLO_band}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> X_mu_bandT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1938,704){\makebox(0,0)[r]{\strut{} 1.47}}%
      \put(1938,1722){\makebox(0,0)[r]{\strut{} 1.48}}%
      \put(1938,2740){\makebox(0,0)[r]{\strut{} 1.49}}%
      \put(1938,3757){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1938,4775){\makebox(0,0)[r]{\strut{} 1.51}}%
      \put(2070,484){\makebox(0,0){\strut{} 80}}%
      \put(2749,484){\makebox(0,0){\strut{} 120}}%
      \put(3427,484){\makebox(0,0){\strut{} 160}}%
      \put(4106,484){\makebox(0,0){\strut{} 200}}%
      \put(4784,484){\makebox(0,0){\strut{} 240}}%
      \put(5463,484){\makebox(0,0){\strut{} 280}}%
      \put(6141,484){\makebox(0,0){\strut{} 320}}%
      \put(1036,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{X}_t$}}}%
      \put(4105,154){\makebox(0,0){\strut{}$\mu [GeV]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2749,1925){\makebox(0,0)[l]{\strut{}\scriptsize $\boldsymbol{\text{\bf LO}^{\overline{\text{\bf MS}}}}$}}%
      \put(2749,3248){\makebox(0,0)[l]{\strut{}\scriptsize $\boldsymbol{\text{\bf NLO}^{\overline{\text{\bf MS}}}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./X_mu_band}}%
    \gplfronttext
  \end{picture}%
\endgroup

